Benchmark Design and Prior-independent Optimization

This paper compares two leading approaches for robust optimization in the models of online algorithms and mechanism design. Competitive analysis compares the performance of an online algorithm to an offline benchmark in worst-case over inputs, and prior-independent mechanism design compares the expected performance of a mechanism on an unknown distribution (of inputs, i.e., agent values) to the optimal mechanism for the distribution in worst case over distributions. For competitive analysis, a critical concern is the choice of benchmark. This paper gives a method for selecting a good benchmark. We show that optimal algorithm/mechanism for the optimal benchmark are equal to the prior-independent optimal algorithm/mechanism. We solve a central open question in prior-independent mechanism design, namely we identify the prior-independent revenue-optimal mechanism for selling a single item to two agents with i.i.d. and regularly distributed values. Via this solution and the above equivalence of prior-independent mechanism design and competitive analysis (a.k.a. prior-free mechanism design) we show that the standard method for lower bounds of prior-free mechanisms is not generally tight for the benchmark design program.

==> fig/apx-curve.tex <==
\iffocs
\newcommand{\APXSCALE}{0.35}
\else
\newcommand{\APXSCALE}{0.7}
\fi

\begin{tikzpicture}[scale = \APXSCALE]


\draw (-0.2,0) -- (9.5, 0);
\draw (0, -0.2) -- (0, 4.5);

\draw [dotted] (0, 0.9) -- (9, 0.9);
\draw [dotted] (9, 0) -- (9, 0.9);

\draw [dotted] (0.838, 0) -- (0.838, 1.72);


\begin{scope}[thick]
\draw (0, 1.8) -- (9, 0.9);

%price posting rev curve
\draw plot [smooth, tension=0.8] coordinates {
(0, 0.9)
(0.18, 1.3136282419623115)
(0.36, 1.4640131820450633)
(0.54, 1.5748078501498688)
(0.72, 1.664835789425897)
(0.9, 1.7413094575111476)
(1.08, 1.8079002132369764)
(1.2600000000000002, 1.8667921201394844)
(1.44, 1.9194246152090024)
(1.6199999999999999, 1.9667793471684476)
(1.8, 2.0095760109323155)
(1.98, 2.04837544425269)
(2.16, 2.083615029815598)
(2.34, 2.116216216216216)
(2.5200000000000005, 2.15)
(2.6999999999999997, 2.185714285714286)
(2.88, 2.223529411764706)
(3.06, 2.2636363636363637)
(3.2399999999999998, 2.30625)
(3.42, 2.351612903225807)
(3.6, 2.4000000000000004)
(3.78, 2.4517241379310346)
(3.96, 2.507142857142857)
(4.140000000000001, 2.5666666666666664)
(4.32, 2.6307692307692307)
(4.5, 2.7)
(4.68, 2.7750000000000004)
(4.86, 2.856521739130435)
(5.040000000000001, 2.9454545454545458)
(5.22, 3.0428571428571427)
(5.3999999999999995, 3.1499999999999995)
(5.58, 3.2684210526315787)
(5.76, 3.4)
(5.94, 3.5470588235294116)
(6.12, 3.7125)
(6.3, 3.9)
(6.4799999999999995, 4.114285714285714)
(6.66, 4.361538461538461)
(6.84, 4.65)
(7.0200000000000005, 4.990909090909091)
};


\end{scope}

\iffocs
%\draw (0, -0.7) node {$0$};
\draw (9, -0.7) node {$1$};
\draw (1, -0.7) node {$.093$};
\draw (-0.6, 0) node {$0$};
\draw (-0.6, 0.9) node {$1$};
\draw (-0.6, 1.8) node {$2$};
\else
\draw (0, -0.5) node {$0$};
\draw (9, -0.5) node {$1$};
\draw (1, -0.5) node {$0.093$};
\draw (-0.4, 0) node {$0$};
\draw (-0.4, 0.9) node {$1$};
\draw (-0.4, 1.8) node {$2$};
\fi




\end{tikzpicture}




==> fig/diff-sec.tex <==
\begin{tikzpicture}[scale = 0.7]

\draw (-0.2,0) -- (10, 0);
\draw (0, -0.2) -- (0, 5.5);


\draw (0, 0) -- (3, 5);
\draw (3, 5) -- (6, 4);
\draw (6, 4) -- (9, 0);

\draw [dashed] (0, 5) -- (3, 5);
\draw [dashed] (0, 0) -- (7.2, 4.8);
\draw [dashed] (3, 0) -- (3, 5);

\draw [dashed] (6, 0) -- (6, 4);



% \draw (3, 0) -- (3, 2);
% \draw (3, 2) -- (6, 2);
% \draw (6, 2) -- (6, 4);
% \draw (6, 4) -- (11, 4);

% \begin{scope}[ultra  thick]

% \draw [dashed] (0, 0) -- (3, 0);
% \draw [dashed] (3, 0) -- (3, 2);
% \draw [dashed] (3, 2) -- (11, 2);

% \end{scope}




\draw (0, -0.5) node {$0$};
% \draw (-0.2, 4.8) -- (0.2, 4.8);
\draw (-0.5, 5) node {$1$};

\draw (9, -0.5) node {$1$};
\draw (3, -0.5) node {$\qo$};
\draw (6, -0.5) node {$\qt$};
\draw (6.5, 5) node {$\sfrac{1}{r\qo}$};


\end{tikzpicture}



==> fig/dist-bound.tex <==
\begin{tikzpicture}[scale = 0.8]

\draw (-0.2,0) -- (10, 0);
\draw (0, -0.2) -- (0, 5.5);


\draw (0, 0.5) -- (3, 5);
\draw (3, 5) -- (5, 5);
\draw (5, 5) -- (9, 1);
\draw (9, 1) -- (9, 0);

\draw [dashed] (0, 1) -- (9, 1);
\draw [dashed] (0, 5) -- (3, 5);

\draw [dotted] (0, 0) -- (5, 5);
\draw [dotted] (3, 5) -- (9, 0);
\draw [dashed] (4.09091, 0) -- (4.09091, 4.09091);
\draw [dashed] (3, 0) -- (3, 5);
\draw [dashed] (5, 0) -- (5, 5);



% \draw (3, 0) -- (3, 2);
% \draw (3, 2) -- (6, 2);
% \draw (6, 2) -- (6, 4);
% \draw (6, 4) -- (11, 4);

% \begin{scope}[ultra  thick]

% \draw [dashed] (0, 0) -- (3, 0);
% \draw [dashed] (3, 0) -- (3, 2);
% \draw [dashed] (3, 2) -- (11, 2);

% \end{scope}




\draw (0, -0.5) node {$0$};
% \draw (-0.2, 4.8) -- (0.2, 4.8);
\draw (-0.5, 5) node {$1$};

\draw (-0.5, 0.5) node {$\delta_1$};
\draw (-0.5, 1) node {$\delta_2$};

\draw (9, -0.5) node {$1$};
\draw (3, -0.5) node {$\quant_1$};
\draw (5, -0.5) node {$\quant_2$};
\draw (4.09091, -0.5) node {$\quant_3$};


\end{tikzpicture}



==> fig/markup-rev.tex <==
\iffocs
\newcommand{\MKUPSCALE}{0.35}
\else
\newcommand{\MKUPSCALE}{0.7}
\fi


\begin{tikzpicture}[scale = \MKUPSCALE]


\draw (-0.2,0) -- (9.5, 0);
\draw (0, -0.2) -- (0, 4.5);

\draw [dotted] (9, 0) -- (9, 1.8318570061324486);
\draw [dotted] (0, 4) -- (2.52, 4);
\draw [dotted] (2.52, 0) -- (2.52, 4);


\draw[thick] (0,2.1378860000000017) circle (0.1cm);
\fill[black] (0,4) circle (0.1cm);

\begin{scope}[thick]

%price posting rev curve
\draw plot [smooth, tension=0.8] coordinates {
(0, 2.1378860000000017)
(0.18000000000000016, 2.4858546236856434)
(0.35999999999999993, 2.7780923762522782)
(0.5400000000000001, 3.0236057552038424)
(0.7199999999999999, 3.2295397242542947)
(0.9, 3.401652011704517)
(1.0800000000000003, 3.54464523357451)
(1.26, 3.662405252282408)
(1.4400000000000002, 3.758175921484643)
(1.6199999999999999, 3.8346895991501135)
(1.8, 3.894266236323606)
(1.9800000000000002, 3.9388897117643253)
(2.1600000000000006, 3.9702674089368877)
(2.34, 3.9898772626667665)
(2.52, 3.9990053071619727)
(2.7, 3.9987759336185498)
(2.8800000000000003, 3.9901764886222963)
(3.0600000000000005, 3.974077433896767)
(3.2399999999999998, 3.951248991475193)
(3.42, 3.922374981523067)
(3.6, 3.8880643995024613)
(3.7800000000000002, 3.8488611591964172)
(3.9600000000000004, 3.8052523372212086)
(4.14, 3.7576751852487114)
(4.32, 3.706523122688221)
(4.5, 3.6521508810329983)
(4.680000000000001, 3.594878938548881)
(4.86, 3.534997358325196)
(5.04, 3.472769122332881)
(5.22, 3.408433037845761)
(5.4, 3.3422062794818572)
(5.579999999999999, 3.2742866195242932)
(5.760000000000001, 3.204854390562332)
(5.9399999999999995, 3.1340742174459386)
(6.120000000000001, 3.0620965497569976)
(6.3, 2.989059021220733)
(6.4799999999999995, 2.915087658517148)
(6.66, 2.8402979586524637)
(6.84, 2.76479585129049)
(7.0200000000000005, 2.688678560128462)
(7.2, 2.6120353754500805)
(7.38, 2.534948348339359)
(7.5600000000000005, 2.4574929156391434)
(7.74, 2.3797384635475645)
(7.920000000000001, 2.3017488367286383)
(8.1, 2.223582798942793)
(8.28, 2.1452944504553884)
(8.46, 2.0669336068375266)
(8.64, 1.9885461432174623)
(8.82, 1.9101743075598314)
(9.0, 1.8318570061324486)
};


\end{scope}

\iffocs
\draw (0, -0.7) node {$1$};
\draw (9, -0.7) node {$5$};
\draw (2.52, -0.7) node {$2.45$};
\draw (-0.9, 0) node {$.8$};
\draw (-0.9, 2.137) node {$.91$};
\draw (-0.6, 4) node {$1$};
\else
\draw (0, -0.5) node {$1$};
\draw (9, -0.5) node {$5$};
\draw (2.52, -0.5) node {$2.45$};
\draw (-0.7, 0) node {$0.8$};
\draw (-0.7, 2.137) node {$0.91$};
\draw (-0.4, 4) node {$1$};
\fi




\end{tikzpicture}




==> fig/proof-quad1.tex <==

\iffocs
\newcommand{\QONESCALE}{0.35}
\else
\newcommand{\QONESCALE}{0.7}
\fi

\begin{tikzpicture}[scale = \QONESCALE]

\draw (-0.2,0) -- (10, 0);
\draw (0, -0.2) -- (0, 5.5);


\draw (0, 0) -- (3, 5);
\draw plot [smooth, tension=0.6] coordinates {(6, 4) (7, 3) (9, 0)};

\draw plot [smooth, tension=0.6] coordinates {(3, 5) (4.5, 4.7) (6, 4)};

% \draw (3, 5) -- (6, 4);
% \draw (6, 4) -- (9, 0);

\draw [dotted] (0, 5) -- (3, 5);
\draw [dotted] (0, 0) -- (7.2, 4.8);
\draw [dotted] (3, 0) -- (3, 5);

\draw [dotted] (6, 0) -- (6, 4);

\begin{scope}[very thick]
\draw [dashed, gray] (0, 0) -- (3, 5);
\draw [dashed, gray] (3, 5) -- (6, 4);
\draw [dashed, gray] plot [smooth, tension=0.6] coordinates {(6, 4) (7, 3) (9, 0)};
% \draw [dashed, gray] (6, 4) -- (9, 0);
\end{scope}



% \draw (-0.2, 4.8) -- (0.2, 4.8);
\draw (-0.5, 5) node {$1$};

\iffocs
\draw (0, -0.7) node {$0$};
\draw (9, -0.7) node {$1$};
\draw (3, -0.7) node {$\qo$};
\draw (6, -0.7) node {$\qt$};
\else
\draw (0, -0.5) node {$0$};
\draw (9, -0.5) node {$1$};
\draw (3, -0.5) node {$\qo$};
\draw (6, -0.5) node {$\qt$};
\fi
\draw (6.5, 5) node {$\sfrac{1}{r\qo}$};


\end{tikzpicture}



==> fig/proof-quad2.tex <==

\iffocs
\newcommand{\QTWOSCALE}{0.35}
\else
\newcommand{\QTWOSCALE}{0.7}
\fi

\begin{tikzpicture}[scale = \QTWOSCALE]

\draw (-0.2,0) -- (10, 0);
\draw (0, -0.2) -- (0, 5.5);


\draw (0, 0) -- (3, 5);
\draw plot [smooth, tension=0.6] coordinates {(6, 4) (7, 3) (9, 0)};

\draw (3, 5) -- (6, 4);
% \draw (6, 4) -- (9, 0);

\draw [dotted] (0, 5) -- (3, 5);
\draw [dotted] (0, 0) -- (7.2, 4.8);
\draw [dotted] (3, 0) -- (3, 5);

\draw [dotted] (6, 0) -- (6, 4);

\begin{scope}[very thick]
\draw [dashed, gray] (0, 0) -- (3, 5);
\draw [dashed, gray] (3, 5) -- (6, 4);
% \draw [dashed, gray] plot [smooth, tension=0.6] coordinates {(6, 4) (7, 3) (9, 0)};
\draw [dashed, gray] (6, 4) -- (9, 0);
\end{scope}


% \draw (-0.2, 4.8) -- (0.2, 4.8);
\draw (-0.5, 5) node {$1$};

\iffocs
\draw (0, -0.7) node {$0$};
\draw (9, -0.7) node {$1$};
\draw (3, -0.7) node {$\qo$};
\draw (6, -0.7) node {$\qt$};
\else
\draw (0, -0.5) node {$0$};
\draw (9, -0.5) node {$1$};
\draw (3, -0.5) node {$\qo$};
\draw (6, -0.5) node {$\qt$};
\fi
\draw (6.5, 5) node {$\sfrac{1}{r\qo}$};


\end{tikzpicture}



==> fig/proof-tri.tex <==
\begin{tikzpicture}[scale = 0.7]

\draw (-0.2,0) -- (10, 0);
\draw (0, -0.2) -- (0, 5.5);


\draw (0, 0) -- (3, 5);
\draw (3, 5) -- (6, 4);
\draw (6, 4) -- (9, 0);

\draw [dotted] (0, 5) -- (3, 5);
\draw [dotted] (0, 0) -- (7.2, 4.8);
\draw [dotted] (3, 0) -- (3, 5);

\draw [dotted] (6, 0) -- (6, 4);
\draw [dotted] (5.4, 0) -- (5.4, 3.6);


\begin{scope}[very thick]
\draw [dashed, gray] (0, 0) -- (3, 5);
\draw [dashed, gray] (3, 5) -- (5.4, 3.6);
\draw [dashed, gray] (5.4, 3.6) -- (9, 0);
\end{scope}

\draw (0, -0.5) node {$0$};
% \draw (-0.2, 4.8) -- (0.2, 4.8);
\draw (-0.5, 5) node {$1$};

\draw (9, -0.5) node {$1$};
\draw (3, -0.5) node {$\qo$};
\draw (6.1, -0.5) node {$\qt$};
\draw (5.3, -0.5) node {$\qt'$};

\draw (8.3, 1.9) node {$\rev_{\qt}$};
\draw (7.5, 0.65) node {$\rev_{\qt'}$};


\draw (6.5, 5) node {$\sfrac{1}{r\qo}$};

\fill[color=gray!40!white] (3, 5) -- (5.4, 3.6) -- (9, 0) -- (6, 4);

\end{tikzpicture}



==> fig/quad.tex <==
\iffocs
\newcommand{\QUADSCALE}{0.35}
\else
\newcommand{\QUADSCALE}{0.7}
\fi

\begin{tikzpicture}[scale = \QUADSCALE]

\draw (-0.2,0) -- (10, 0);
\draw (0, -0.2) -- (0, 5.5);


\draw (0, 0) -- (3, 5);
\draw (3, 5) -- (6, 4);
\draw (6, 4) -- (9, 0);

\draw [dotted] (0, 5) -- (3, 5);
\draw [dashed] (0, 0) -- (7.2, 4.8);
\draw [dotted] (3, 0) -- (3, 5);

\draw [dotted] (6, 0) -- (6, 4);




% \draw (-0.2, 4.8) -- (0.2, 4.8);
\draw (-0.5, 5) node {$1$};

\iffocs
\draw (0, -0.7) node {$0$};
\draw (9, -0.7) node {$1$};
\draw (3, -0.7) node {$\qo$};
\draw (6, -0.7) node {$\qt$};
\else
\draw (0, -0.5) node {$0$};
\draw (9, -0.5) node {$1$};
\draw (3, -0.5) node {$\qo$};
\draw (6, -0.5) node {$\qt$};
\fi

\draw (6.5, 5) node {$\sfrac{1}{r\qo}$};


\end{tikzpicture}



==> fig/regular.tex <==
\begin{tikzpicture}[scale = 0.7]

\draw (-0.2,0) -- (10, 0);
\draw (0, -0.2) -- (0, 5.5);

\draw plot [smooth, tension=0.6] coordinates {(0, 0) (1.5,3.6) (3, 5) (6, 3.8) (9, 0)};

\draw [dotted] (0, 5) -- (3, 5);
\draw [dotted] (3, 0) -- (3, 5);

\draw (0, -0.5) node {$0$};
\draw (-0.5, 5) node {$1$};

\draw (9, -0.5) node {$1$};
\draw (3, -0.5) node {$\qo$};

\end{tikzpicture}



==> fig/rev-decompose.tex <==

\iffocs
\newcommand{\REVONESCALE}{0.35}
\else
\newcommand{\REVONESCALE}{0.7}
\fi

\begin{tikzpicture}[scale = \REVONESCALE]




\draw [name path global = A] plot [smooth, tension=0.45] coordinates {(0, 0) (0.5, 2.5) (1,3.5) (1.9, 4.4) (2.5, 4.8) (3, 5)};

\draw [dotted] (0, 5) -- (3, 5);
\draw [name path global = B, dotted] (3, 0) -- (3, 5);

\tikzfillbetween[of=A and B]{pattern=north east lines, pattern color=gray};


\fill[color=gray!40!white] (3, 0.01) -- (3, 5) -- (9, 5) -- (9, 0.01);


\draw plot [smooth, tension=0.5] coordinates {(3, 5) (4.5, 4.76) (6, 4) (8, 2) (9, 0)};


\draw (-0.5, 5) node {$1$};

\iffocs
\draw (0, -0.7) node {$0$};
\draw (9, -0.7) node {$1$};
\draw (3, -0.7) node {$\qo$};
\else
\draw (0, -0.5) node {$0$};
\draw (9, -0.5) node {$1$};
\draw (3, -0.5) node {$\qo$};
\fi

\draw (-0.2,0) -- (10, 0);
\draw (0, -0.2) -- (0, 5.5);


\end{tikzpicture}



==> fig/rev-decompose2.tex <==

\iffocs
\newcommand{\REVTWOSCALE}{0.35}
\else
\newcommand{\REVTWOSCALE}{0.7}
\fi

\begin{tikzpicture}[scale = \REVTWOSCALE]

\draw (-0.2,0) -- (10, 0);
\draw (0, -0.2) -- (0, 5.5);



\draw (0, 0) -- (3, 5);

\draw [dotted] (0, 5) -- (3, 5);
\draw [dotted] (3, 0) -- (3, 5);

\draw [name path global = B] (3, 0.01) -- (9, 0.01);

\draw [name path global = A] plot [smooth, tension=0.5] coordinates {(3, 5) (4.5, 4.76) (6, 4) (8, 2) (9, 0)};

\fill[pattern=north east lines, pattern color=gray] (0, 0) -- (3, 5) -- (3, 0);

\tikzfillbetween[of=A and B]{gray!40!white};

\draw plot [smooth, tension=0.5] coordinates {(3, 5) (4.5, 4.76) (6, 4) (8, 2) (9, 0)};



\draw (-0.5, 5) node {$1$};

\iffocs
\draw (0, -0.7) node {$0$};
\draw (9, -0.7) node {$1$};
\draw (3, -0.7) node {$\qo$};
\else
\draw (0, -0.5) node {$0$};
\draw (9, -0.5) node {$1$};
\draw (3, -0.5) node {$\qo$};
\fi


\end{tikzpicture}



==> fig/triangle.tex <==
\iffocs
\newcommand{\TRISCALE}{0.35}
\else
\newcommand{\TRISCALE}{0.7}
\fi

\begin{tikzpicture}[scale = \TRISCALE]

\draw (-0.2,0) -- (10, 0);
\draw (0, -0.2) -- (0, 5.5);


\draw (0, 0) -- (3, 5);
\draw (3, 5) -- (9, 0);

\draw [dotted] (0, 5) -- (3, 5);
\draw [dotted] (3, 0) -- (3, 5);



\draw (-0.5, 5) node {$1$};

\iffocs
\draw (0, -0.7) node {$0$};
\draw (9, -0.7) node {$1$};
\draw (3, -0.7) node {$\qo$};
\else
\draw (0, -0.5) node {$0$};
\draw (9, -0.5) node {$1$};
\draw (3, -0.5) node {$\qo$};
\fi

\end{tikzpicture}


